Stationary Harmonic Measure as the Scaling Limit of Truncated Harmonic Measure

In this paper we prove that the stationary harmonic measure of an infinite set in the upper planar lattice can be represented as the proper scaling limit of the classical harmonic measure of truncations of the infinite set.

==> case_1.tex <==
\begin{tikzpicture}[scale=0.5]%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{redcirc}=[circle,
draw=black,fill=red,thin,inner sep=0pt,minimum size=2mm]
\tikzstyle{bluecirc}=[circle,
draw=black,fill=blue,thin,inner sep=0pt,minimum size=2mm]


\draw [black,thick] (10,0) to (0,0);

\draw[black,thick] (10,0) to (20,0);


\draw [red,dashed] (0,0) to (0,-2);

\draw [red,dashed] (20,0) to (20,-2);

\draw[red,dashed] (0,-2) to (20,-2);



\node (v1) at (17,-1) {$Box(m,n)$};

\node (v1) at (11.2,0.5) {$(0,1)$};



\draw[blue,dashed] (15,0) arc (0:360:5) ;

\draw [red,thick] plot [smooth, tension=2.5] coordinates {(9,-2) (8, -1) (7,-3) (6.5,-2) (6,-3)};

\node (v5) at (6,-3) [bluecirc] {};


\draw[blue,dashed] (13, 0) to (13, 3); 

\draw[blue,dashed] (7, 0) to (7, 3); 

\draw[blue,dashed] (7, 3) to (13, 3); 


\draw [black,dashed] plot [smooth, tension=2.5] coordinates {(6,-3) (-6,0)   (7,4)};


\draw [green,thick] plot [smooth, tension=2.5] coordinates {(10,0.5) (10.27, 2) (10.54, 1.5) (10.8,3) (11, 2.5) (9, 3.5) (8,3) (7.5,2) (7,4)};

\node (v5) at (7,4) [bluecirc] {};

\node (v0) at (10,0.5) [bluecirc] {};

\node (v0) at (10.8,3) [bluecirc] {};

\node (v5) at (9,-2) [bluecirc] {};

\node (v6) at (9.5,-2.5) {$y$};

\node (v6) at (16.9,5.2) {$\BP$};

\draw [green,thick] (17,4.9) to (17.5,4.9);

\node (v6) at (20.36,5.2) {$=O(n^{-1}\log n)$};

\node (v6) at (16.9,4.2) {$\BP$};

\draw [red,thick] (17,3.9) to (17.5,3.9);

\node (v6) at (20.4,4.2) {$=O(n^{-(1-\alpha)/2})$};


\end{tikzpicture}

==> case_2.tex <==
\begin{tikzpicture}[scale=0.5]%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{redcirc}=[circle,
draw=black,fill=red,thin,inner sep=0pt,minimum size=2mm]
\tikzstyle{bluecirc}=[circle,
draw=black,fill=blue,thin,inner sep=0pt,minimum size=2mm]

\draw [black,thick] (10,0) to (0,0);

\draw[black,thick] (10,0) to (20,0);


\draw [red,dashed] (0,0) to (0,-2);

\draw [red,dashed] (20,0) to (20,-2);

\draw[red,dashed] (0,-2) to (20,-2);




\draw[blue,dashed] (13,0) arc (0:360:3) ;

\draw[blue,dashed] (4,-2) arc (0:360:3) ;


\draw [black, dashed] plot [smooth, tension=2.5] coordinates {(1-1.8,-2+2.4) (4,5) (10-2.4,1.8)};

\draw [red, thick] plot [smooth, tension=2.5] coordinates {(1,-2) (0.5,-3) (0,-3.5) (-0.5, -2) (-1, -1.7) (-0.5,-0.5) (1-1.8,-2+2.4)};

\draw  [green, thick] plot [smooth, tension=2.5] coordinates {(10-2.4,1.8) (8,1.4) (9,2) (9.5, 1) (10,0.5)};


\node (v5) at (1,-2) [bluecirc] {};

\node (v1) at (17,-1) {$Box(m,n)$};

\node (v1) at (11.2,0.5) {$(0,1)$};

\node (v0) at (10,0.5) [bluecirc] {};

\node (v6) at (1.5,-2.5) {$y$};

\node (v0) at (1-1.8,-2+2.4) [bluecirc] {};

\node (v0) at (10-2.4,1.8) [bluecirc] {};

\node (v6) at (16.9,5.2) {$\BP$};

\draw [green,thick] (17,4.9) to (17.5,4.9);

\node (v6) at (20.36,5.2) {$=O(n^{-1}\log n)$};

\node (v6) at (16.9,4.2) {$\BP$};

\draw [red,thick] (17,3.9) to (17.5,3.9);

\node (v6) at (20.4,4.2) {$=O(n^{-(1-\alpha)/2})$};


\end{tikzpicture}

==> invariance_1.tex <==
\begin{tikzpicture}[scale=0.5]%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{redcirc}=[circle,
draw=black,fill=red,thin,inner sep=0pt,minimum size=2mm]
\tikzstyle{bluecirc}=[circle,
draw=black,fill=blue,thin,inner sep=0pt,minimum size=2mm]

\draw [black,thin] (5,0) to (0,0);

\draw[black,thin] (5,0) to (10,0);


\draw [black,thin] (0,0) to (0,5);


\draw [black,thin] (10,0) to (10,5);


\draw [black,thin] (0,5) to (10,5);


\draw [black,dashed] (5,0) to (5,5);



\draw [red,dashed] (0,5) to (0,8) ;

\draw [red,dashed] (10,5) to (10,8) ;

\draw [red,dashed] (0,0) to (0,-2) ;

\draw [red,dashed] (10,0) to (10,-2) ;

\draw [red,dashed] (0,-2) to (10,-2) ;

\draw [red,dashed] (0,8) to (10,8) ;


\draw [red,dashed] (5,5) to (5,8) ;

\draw [red,dashed] (5,0) to (5,-2) ;

\node (v2) at (5,3) [bluecirc] {};
\node (v3) at (6,3) {(0,j)};

\node (v4) at (11,0) {(m,0)};

\node (v5) at (-1.1,0) {(-m,0)};

\node (v6) at (11.1,5) {(m,m)};

\node (v7) at (-1.2,5) {(-m,m)};

\node (v4) at (11.4,-2) {(m,j-m)};

\node (v5) at (-1.6,-2) {(-m,j-m)};

\node (v6) at (11.6,8) {(m,j+m)};

\node (v7) at (-1.7,8) {(-m,j+m)};


\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(5,3) (4, 2) (6,1) (5.5, 4) (6, 2) (6.5, 3) (7.5, 4) (8.5, 3) (10, 2.5)};

\node (v2) at (10,2.5) [bluecirc] {};



\end{tikzpicture}

==> mapping_1.tex <==
\begin{tikzpicture}[scale=0.5]%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{redcirc}=[circle,
draw=black,fill=red,thin,inner sep=0pt,minimum size=2mm]
\tikzstyle{bluecirc}=[circle,
draw=black,fill=blue,thin,inner sep=0pt,minimum size=2mm]

\draw [black,thin] (10,0) to (0,0);

\draw[black,thin] (10,0) to (20,0);


\draw [black,thin] (0,0) to (0,10);


\draw [black,thin] (20,0) to (20,10);


\draw [black,thin] (0,10) to (20,10);

\node (v1) at (10,0) [bluecirc] {};

\draw [black,dashed] (10,0) to (20,10);


\draw [blue,thick] plot [smooth, tension=2.8] coordinates {(10,0) (9,3) (11,2.5) (12,4) (13,3)};

\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(13,3) (15,2.5) (14,2) (15,6)};

\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(15,6) (15.5,3) (15.8,6) (17,7)};

\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(17,7) (18,6.5) (18.8,8.3) (19.5,8.2) (20,8.1)};

\draw [red,dashed] plot [smooth, tension=2.5] coordinates {(17,7) (16.5,8) (18.3,8.8) (18.2,9.5) (18.1,10)};


\node (v2) at (20,8.1) [bluecirc] {};

\node (v3) at (18.1,10) [redcirc] {};

\node (v4) at (17,7) [bluecirc] {};

\end{tikzpicture}
